The Effect of Composite Resonances on Higgs decay into two photons

In scenarios of strongly coupled electroweak symmetry breaking, heavy composite particles of different spin and parity may arise and cause observable effects on signals that appear at loop levels. The recently observed process of Higgs to $\gamma \gamma$ at the LHC is one of such signals. We study the new constraints that are imposed on composite models from $H\to \gamma\gamma$, together with the existing constraints from the high precision electroweak tests. We use an effective chiral Lagrangian to describe the effective theory that contains the Standard Model spectrum and the extra composites below the electroweak scale. Considering the effective theory cutoff at $\Lambda = 4\pi v \sim 3 $ TeV, consistency with the $T$ and $S$ parameters and the newly observed $H\to \gamma\gamma$ can be found for a rather restricted range of masses of vector and axial-vector composites from $1.5$ TeV to $1.7$ TeV and $1.8$ TeV to $1.9$ TeV, respectively, and only provided a non-standard kinetic mixing between the $W^{3}$ and $B^{0}$ fields is included.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

